Deep Iterative Phase Retrieval for Ptychography

One of the most prominent challenges in the field of diffractive imaging is the phase retrieval (PR) problem: In order to reconstruct an object from its diffraction pattern, the inverse Fourier transform must be computed. This is only possible given the full complex-valued diffraction data, i.e. magnitude and phase. However, in diffractive imaging, generally only magnitudes can be directly measured while the phase needs to be estimated. In this work we specifically consider ptychography, a sub-field of diffractive imaging, where objects are reconstructed from multiple overlapping diffraction images. We propose an augmentation of existing iterative phase retrieval algorithms with a neural network designed for refining the result of each iteration. For this purpose we adapt and extend a recently proposed architecture from the speech processing field. Evaluation results show the proposed approach delivers improved convergence rates in terms of both iteration count and algorithm runtime.

==> figs/DIPblock.tikz <==
  \tikzstyle{normalnode}=[dspsquare, inner sep=1mm]%
    \tikzstyle{smallnode}=[normalnode, minimum height=0.5cm, minimum width=0.8cm]
    \tikzstyle{connarrow}=[dspconn]  

    \begin{tikzpicture}[node distance=1cm and 1.3cm]
        \node (Xin) {};
        \node[dspadder, right=0.8cm of Xin] (noise_adder) {};
        \node [above=0.6cm of noise_adder] (noise_in) {};
        \node[smallnode, right=of noise_adder] (PA) {$\pA$};
        \node[smallnode, right=of PA] (PC) {$\pC$};
        \node[normalnode, right=1cm of PC, yshift=-0.8cm, fill=green!30, minimum height=1cm] (DNN) {DNN};
        \node[dspadder, right=of DNN, xshift=-1.2cm, yshift=0.8cm] (adder) {};
        \node[right=1cm of adder] (Xout) {};

        \node[above=0.5cm of PA] (Ain_PA) {};
        \node[left=0.5cm of DNN,yshift=-0.3cm] (Ain_DNN) {};

        \draw[connarrow] (Xin) -- (noise_adder);
        \draw[connarrow] (noise_in) -- node [right] {$\varepsilon$} (noise_adder);
        \draw[connarrow] (noise_adder) -- node[dspnodefull] (Xin_split) {$\X^m$} (PA);
        \draw[connarrow] (PA) -- node[dspnodefull] (PA_split) {$\Y^m$} (PC);
        \draw[connarrow] (PC) -- node[dspnodefull, xshift=-0.4cm] (PC_split) {$\Z^m$} (adder);

        \draw[connarrow] (Xin_split) |- ([yshift=-0.1cm]DNN.west);
        \draw[connarrow] (PA_split) |- ([yshift=0.1cm]DNN.west);
        \draw[connarrow] (PC_split) |- ([yshift=0.3cm]DNN.west);
        \draw[connarrow] (DNN.east) -| node[right,yshift=0.5cm] {$-$} (adder);
        \draw[connarrow] (adder) -- node [dspnodefull, minimum size=0] {$\X^{m+1}$} (Xout); %
        
        \draw[connarrow, dotted] (Ain_PA) -- node [right] {$\A$}  (PA);
        \draw[connarrow, dotted] (Ain_DNN) -- node [below] {$\A$} ([yshift=-0.3cm]DNN.west);
        
        \begin{pgfonlayer}{background}


        \node[behind path, draw,
        rectangle, 
        fill=orange!30,
        rounded corners=1mm, 
        dashed, 
        fit=(PA) (PC) (Ain_PA)
        ]
    (AP_rect) {};
        \node[anchor=north east, inner sep=3pt] at(AP_rect.north east) {\footnotesize AP};
        
        \node[behind path, draw,
            rectangle, 
            fill=blue!30,
            rounded corners=1mm, 
            dashed, 
            minimum width=1cm, inner sep=0, 
            fit=(noise_in) (noise_adder) (AP_rect.north -| noise_adder.north) (AP_rect.south -| noise_adder.south),
            label=below:{\footnotesize (At training)}
            ]
        (noise_train) {};
        \end{pgfonlayer}


    \end{tikzpicture}

